Security-Enhancing Digital Twins: Characteristics, Indicators, and Future Perspectives

The term "digital twin" (DT) has become a key theme of the cyber-physical systems (CPSs) area, while remaining vaguely defined as a virtual replica of an entity. This article identifies DT characteristics essential for enhancing CPS security and discusses indicators to evaluate them.

==> resources/taxonomy.tex <==
\scalebox{0.85}{
\begin{forest}
    for tree={
      grow=east,
      parent anchor=east,
      child anchor=west,
      align=center,
      l=1em, l sep+=0em,anchor=base west,inner sep=0.1pt,outer sep=0pt,
       edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
            },
      for root={
        parent anchor=east,
      },
    }
    [Characteristics of Security-Enhancing Digital Twins,rotate=90,child anchor=north, parent anchor=south, anchor=center
      [Construction,s sep=-2mm,
        [Methodology \phantom{XZY}, parent anchor=-170,
            [Learning-based {\textbf{[C21]}},edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) |- +(5pt,-20pt) |- (.child anchor)\forestoption{edge label};
            },before drawing tree={x-=82,y-=27pt}]
            [Specification-based {\textbf{[C20]}},edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) |- +(5pt,-20pt) |- (.child anchor)\forestoption{edge label};
            },before drawing tree={x-=82,y-=27pt}]
        ]
        [Time
            [SEDT First {\textbf{[C19]}}]
            [CPS First {\textbf{[C18]}}]
            [Simultaneous {\textbf{[C17]}}]
        ]
      ]
      [Visibility
        [Data Capture {\textbf{[C16]}}]
        [Introspection {\textbf{[C15]}}]
      ]
      [Repeatability {\textbf{[C14]}}]
      [Adaptability {\textbf{[C13]}}]
      [Mode of\\Operation,
        [Connected
            [Unidirectional \phantom{Flow}, parent anchor=-170
                [SEDT $\rightarrow$ CPS {\textbf{[C12]}},edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) |- +(5pt,-20pt) |- (.child anchor)\forestoption{edge label};
            },before drawing tree={x-=82,y-=27pt}]
            [CPS $\rightarrow$ SEDT {\textbf{[C11]}},edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) |- +(5pt,-20pt) |- (.child anchor)\forestoption{edge label};
            },before drawing tree={x-=82,y-=27pt}]
            ]
            [Bidirectional {\textbf{[C10]}}]
        ]
        [Disconnected {\textbf{[C9]}}]
      ]
      [Fidelity
          [Capacity {\textbf{[C8]}}]
        [Timing,
            [,coordinate,l=2.5cm,yshift=0.91mm
                        [Dynamic {\textbf{[C7]}}]
                        [Real-Time {\textbf{[C6]}}]
            ]
          ]
          [Sensitivity {\textbf{[C5]}}]
          [Precision {\textbf{[C4]}}]
          [Accuracy {\textbf{[C3]}}]
        [Model Resolution,
                [Abstraction\\Level {\textbf{[C2]}}]
                [Completeness {\textbf{[C1]}}]
          ]
     ]
    ]
  \end{forest}

}
